Point-pushing in 3-manifolds

We study the Birman exact sequence for compact 3-manifolds.

==> pic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(540,320)
{
\pscustom[linewidth=3,linecolor=black]%thick line
{
\newpath
\moveto(120,40)
\lineto(120,280)
}
}
{
\pscustom[linewidth=1,linecolor=black]%thinner lines
{
\newpath
\moveto(120,40)
\curveto(20,100)(20.000692,140)(20,180)
\curveto(19.999227,224.72093)(60,260)(120,280)
\curveto(180,260)(200,200)(200,160)
\curveto(200,120)(139.97631,40.97312)(120,40)
\curveto(98.97583,38.97583)(69.87797,145.15661)(80,200)
\curveto(83.62994,219.66783)(120,280)(120,280)
\moveto(330,170)
\curveto(310,270)(350,310)(430,310)
\curveto(510,310)(530,264.72136)(530,220)
\curveto(530,220)(530,170)(510,170)
\curveto(460,150)(470,150)(390,150)
\moveto(430,40)
\curveto(330,100)(330.00069,140)(330,180)
\curveto(329.99923,224.72093)(370,260)(430,280)
\curveto(490,260)(510,200)(510,160)
\curveto(510,120)(449.97631,40.97312)(430,40)
\curveto(408.97583,38.97583)(379.87797,145.15661)(390,200)
\curveto(393.62994,219.66783)(430,280)(430,280)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(130,39.99999738)
\curveto(130,34.47714988)(125.5228475,29.99999738)(120,29.99999738)
\curveto(114.4771525,29.99999738)(110,34.47714988)(110,39.99999738)
\curveto(110,45.52284488)(114.4771525,49.99999738)(120,49.99999738)
\curveto(125.5228475,49.99999738)(130,45.52284488)(130,39.99999738)
\closepath
\moveto(130,279.99999738)
\curveto(130,274.47714988)(125.5228475,269.99999738)(120,269.99999738)
\curveto(114.4771525,269.99999738)(110,274.47714988)(110,279.99999738)
\curveto(110,285.52284488)(114.4771525,289.99999738)(120,289.99999738)
\curveto(125.5228475,289.99999738)(130,285.52284488)(130,279.99999738)
\closepath
\moveto(440,39.99999738)
\curveto(440,34.47714988)(435.5228475,29.99999738)(430,29.99999738)
\curveto(424.4771525,29.99999738)(420,34.47714988)(420,39.99999738)
\curveto(420,45.52284488)(424.4771525,49.99999738)(430,49.99999738)
\curveto(435.5228475,49.99999738)(440,45.52284488)(440,39.99999738)
\closepath
\moveto(440,279.99999738)
\curveto(440,274.47714988)(435.5228475,269.99999738)(430,269.99999738)
\curveto(424.4771525,269.99999738)(420,274.47714988)(420,279.99999738)
\curveto(420,285.52284488)(424.4771525,289.99999738)(430,289.99999738)
\curveto(435.5228475,289.99999738)(440,285.52284488)(440,279.99999738)
\closepath
\moveto(395,149.99999738)
\curveto(395,147.23857363)(392.76142375,144.99999738)(390,144.99999738)
\curveto(387.23857625,144.99999738)(385,147.23857363)(385,149.99999738)
\curveto(385,152.76142113)(387.23857625,154.99999738)(390,154.99999738)
\curveto(392.76142375,154.99999738)(395,152.76142113)(395,149.99999738)
\closepath
\moveto(335,169.99999738)
\curveto(335,167.23857363)(332.76142375,164.99999738)(330,164.99999738)
\curveto(327.23857625,164.99999738)(325,167.23857363)(325,169.99999738)
\curveto(325,172.76142113)(327.23857625,174.99999738)(330,174.99999738)
\curveto(332.76142375,174.99999738)(335,172.76142113)(335,169.99999738)
\closepath
\moveto(515,169.99999738)
\curveto(515,167.23857363)(512.76142375,164.99999738)(510,164.99999738)
\curveto(507.23857625,164.99999738)(505,167.23857363)(505,169.99999738)
\curveto(505,172.76142113)(507.23857625,174.99999738)(510,174.99999738)
\curveto(512.76142375,174.99999738)(515,172.76142113)(515,169.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(200,170)
\lineto(196,174)
\lineto(200,160)
\lineto(204,174)
\lineto(200,170)
\closepath
\moveto(20,170)
\lineto(24,166)
\lineto(20,180)
\lineto(16,166)
\lineto(20,170)
\closepath
\moveto(78,170)
\lineto(82,166)
\lineto(78,180)
\lineto(74,166)
\lineto(78,170)
\closepath
\moveto(120,150)
\lineto(124,146)
\lineto(120,160)
\lineto(116,146)
\lineto(120,150)
\closepath
\moveto(120,210)
\lineto(124,206)
\lineto(120,220)
\lineto(116,206)
\lineto(120,210)
\closepath
\moveto(120,96)
\lineto(116,100)
\lineto(120,86)
\lineto(124,100)
\lineto(120,96)
\closepath
\moveto(353.29998877,100.52001797)
\lineto(358.81197709,99.24802067)
\lineto(348,109)
\lineto(352.02799146,95.00802965)
\lineto(353.29998877,100.52001797)
\closepath
\moveto(425,310)
\lineto(421,306)
\lineto(435,310)
\lineto(421,314)
\lineto(425,310)
\closepath
\moveto(420,150)
\lineto(424,154)
\lineto(410,150)
\lineto(424,146)
\lineto(420,150)
\closepath
\moveto(388,172)
\lineto(392,168)
\lineto(388,182)
\lineto(384,168)
\lineto(388,172)
\closepath
}
}
{
\put(420,320){$\rho_{1,c}$}
\put(105,300){$p'=\rho(t_1)=\rho(t_3)$}
\put(105,10){$p=\rho(t_0)=\rho(t_2)$}
\put(450,140){$\rho_{2,c}$}
\put(320,80){$\rho_{0,b}$}
\put(400,200){$\rho_{3,b}$}
\put(5,90){$\rho_{1,a}$}
\put(50,210){$\rho_{3,a}$}
\put(130,200){$\rho_1$}
\put(130,90){$\rho_2$}
\put(130,150){$\rho_3$}
\put(160,140){$\rho_{2,a}$}
\put(260,165){$\rho_{a}(t_{1,a})$}
\put(520,165){$\rho_{a}(t_{2,a})$}
\put(395,160){$\rho_{a}(t_{3,a})$}
}
\end{pspicture}

